Identification of Beneficial and Detrimental Structure Locations Around Flettner Rotors Using Topology-Optimization-Inspired Sensitivity Fields

Flettner rotors are highly sensitive to their surrounding flow field and may be significantly affected by nearby ship structures, deck cargo, and superstructures. Assessing the aerodynamic influence of such structures during early design stages remains challenging, particularly when a large number of potential arrangements must be considered. This paper presents a topology-optimization-inspired numerical sensitivity-analysis approach for identifying beneficial and detrimental locations of additional structures around Flettner rotors. The numerical method is based on a virtual porosity formulation and evaluates the corresponding sensitivity field using a continuous adjoint framework. In contrast to classical topology optimization, the porosity field is not treated as a design variable and no optimization loop is performed. Instead, the resulting sensitivity field is interpreted as a design-support tool that indicates regions where the introduction of material is expected to improve or deteriorate a selected aerodynamic objective. The approach is demonstrated for a full-scale Flettner rotor operating at a diameter-based Reynolds number of ReD = 2E+06 and a spinning ratio of k=3. Sensitivity fields are evaluated for drag, lift, and a combined objective. Their predictive capability is assessed by positioning container stacks at locations identified as beneficial or detrimental by the sensitivity analysis and subsequently re-evaluating the aerodynamic performance of the modified configurations.

==> tikz/des_avg_impression.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.275\textwidth]{./figs/des_avg_impression.png}};

\draw [fill=white, white] (-2.3,-3.2) rectangle (2.3,-2.7); 

\draw [] (-1.9,-3.0) node []{0};
\draw [] (-0.666,-3.0) node []{1};
\draw [] (0.5666,-3.0) node []{2};
\draw [] (1.8,-3.0) node []{3};

\draw [] (1.5,-2.6) node []{\small{$|v_i|/V$ [-]}};

\draw [] (-2.1, 3.65) node []{-10};
\draw [] (-0.86666667,3.65) node []{0};
\draw [] (0.36666666,3.65) node []{10};
\draw [] (1.6,3.65) node []{20};

\draw [] (0.6,4.1) node []{\small{$(p-P)/(0.5 \rho V^2)$ [-]}};


\end{tikzpicture}


==> tikz/des_credibility.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.625\textwidth]{./figs/des_credibility.png}};

\draw [] (4.8,0.8) node []{1.0};
\draw [] (4.8,-0.3) node []{0.9};
\draw [] (4.8,-1.5) node []{0.8};

\draw [] (5.55,-0.35) node [rotate=90]{\small{$\bar{k}_\mathrm{res}/(\bar{k}_\mathrm{res} + \bar{k}_\mathrm{mod})$ [-]}};

\end{tikzpicture}


==> tikz/differences.tikz <==
\tinyPicture

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=10pt,
            width=0.4\textwidth,
            height=0.3\textwidth,
            legend style={at={(0.98,0.98)}, anchor=north east},
            ylabel style={text width=0.40\textwidth,align=center},
            legend columns=4,
            xtick=data,
            symbolic x coords={A,B,C,D},
            %ymode=log,
            ymin=-60,
            ymax=60,
            ytick={-60, -40, -20, 0, 20, 40, 60},
            xlabel={arrangement},
            ylabel={$(J - J_\mathrm{ref})/J_\mathrm{ref} \cdot 100$ [\%]},
            xticklabels={(a), 
            		 (b),
            		 (c),
            		 (d),
            		},
            xticklabel style={rotate=00, anchor=north},
        ]
        
        \addplot [style={color1,fill=color1}] 	coordinates 	{ (A, 58.185) (B, 1.4612e+00) (C, -3.9807e+01) (D, -3.6121e+01) };
	\addplot [style={color2,fill=color2}] 	coordinates 	{ (A, 2.0078e+01) (B, -3.6660e+00) (C, -7.6955e+00) (D, -3.0076e+01) };
	%\addplot [style={color3,fill=color3}] 	coordinates 	{ (A, -2.6768e+00) (B, -4.8775e+00) (C, -1.0760e-01) (D, -2.8648e+01) };

        \addlegendentry{drag};
        \addlegendentry{lift};
        %\addlegendentry{drift};
        
    \end{axis}
\end{tikzpicture}


==> tikz/sens_pos_drag_h1.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.3\textwidth]{./figs/sens_pos_drag_h1.png}};


\node[above] at (1,-0.3) {$\underline{V}$};
\draw[->] (1,-0.3) -- (0.125, 0.25);


\end{tikzpicture}


==> tikz/sens_pos_drag_h2.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.3\textwidth]{./figs/sens_pos_drag_h2.png}};


\node[above] at (1,-0.3) {$\underline{V}$};
\draw[->] (1,-0.3) -- (0.125, 0.25);


\end{tikzpicture}


==> tikz/sens_pos_drag_h3.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.3\textwidth]{./figs/sens_pos_drag_h3.png}};


\node[above] at (1,-0.3) {$\underline{V}$};
\draw[->] (1,-0.3) -- (0.125, 0.25);


\end{tikzpicture}


==> tikz/sens_pos_drift_h1.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.3\textwidth]{./figs/sens_pos_drift_h1.png}};


\node[above] at (1,-0.3) {$\underline{V}$};
\draw[->] (1,-0.3) -- (0.125, 0.25);


\end{tikzpicture}


==> tikz/sens_pos_drift_h2.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.3\textwidth]{./figs/sens_pos_drift_h2.png}};


\node[above] at (1,-0.3) {$\underline{V}$};
\draw[->] (1,-0.3) -- (0.125, 0.25);


\end{tikzpicture}


==> tikz/sens_pos_drift_h3.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.3\textwidth]{./figs/sens_pos_drift_h3.png}};


\node[above] at (1,-0.3) {$\underline{V}$};
\draw[->] (1,-0.3) -- (0.125, 0.25);


\end{tikzpicture}


==> tikz/sens_pos_lift_h1.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.3\textwidth]{./figs/sens_pos_lift_h1.png}};


\node[above] at (1,-0.3) {$\underline{V}$};
\draw[->] (1,-0.3) -- (0.125, 0.25);


\end{tikzpicture}


==> tikz/sens_pos_lift_h2.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.3\textwidth]{./figs/sens_pos_lift_h2.png}};


\node[above] at (1,-0.3) {$\underline{V}$};
\draw[->] (1,-0.3) -- (0.125, 0.25);


\end{tikzpicture}


==> tikz/sens_pos_lift_h3.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.3\textwidth]{./figs/sens_pos_lift_h3.png}};


\node[above] at (1,-0.3) {$\underline{V}$};
\draw[->] (1,-0.3) -- (0.125, 0.25);


\end{tikzpicture}

